The Spectral Energy Distributions and Infrared Luminosities of z \approx 2 Dust Obscured Galaxies from Herschel and Spitzer

Dust-obscured galaxies (DOGs) are a subset of high-redshift (z \approx 2) optically-faint ultra-luminous infrared galaxies (ULIRGs, e.g. L_{IR} > 10^{12} Lsun). We present new far-infrared photometry, at 250, 350, and 500 um (observed-frame), from the Herschel Space Telescope for a large sample of 113 DOGs with spectroscopically measured redshifts. Approximately 60% of the sample are detected in the far-IR, confirming their high IR luminosities, which range from 10^{11.6} Lsun < L_{IR} (8-1000 um) <10^{13.6} Lsun. 90% of the Herschel detected DOGs in this sample are ULIRGs and 30% have L_{IR} > 10^{13} Lsun. The rest-frame near-IR (1 - 3 um) SEDs of the Herschel detected DOGs are predictors of their SEDs at longer wavelengths. DOGs with "power-law" SEDs in the rest-frame near-IR show observed-frame 250/24 um flux density ratios similar to the QSO-like local ULIRG, Mrk 231. DOGs with a stellar "bump" in their rest-frame near-IR show observed-frame 250/24 um flux density ratios similar to local star-bursting ULIRGs like NGC 6240. For the Herschel detected DOGs, accurate estimates (within \approx 25%) of total IR luminosity can be predicted from their rest-frame mid-IR data alone (e.g. from Spitzer observed-frame 24 um luminosities). Herschel detected DOGs tend to have a high ratio of infrared luminosity to rest-frame 8 um luminosity (the IR8= L_{IR}(8-1000 um)/v L_{v}(8 um) parameter of Elbaz et al. 2011). Instead of lying on the z=1-2 "infrared main-sequence" of star forming galaxies (like typical LIRGs and ULIRGs at those epochs) the DOGs, especially large fractions of the bump sources, tend to lie in the starburst sequence. While, Herschel detected DOGs are similar to scaled up versions of local ULIRGs in terms of 250/24 um flux density ratio, and IR8, they tend to have cooler far-IR dust temperatures (20-40 K for DOGs vs. 40-50 K for local ULIRGs). Abridged.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the Sample \label{tab:sample}}
\tablehead{\colhead{Galaxy ID} & \colhead{RA} & \colhead{Dec} & \colhead{redshift} & \colhead{R-[24]} & \colhead{$F_\nu (24 \mu m) / F_\nu(R)$} & \colhead{$F_\nu (24 \mu m)$ [mJy]}}
\startdata
                        SST\_J142538.2+351855&           14 25 38.210&          +35 18 55.41 &  2.30& 17.60&2.56e+04&$  0.85\pm  0.05$\\
                        SST\_J142541.3+342420&           14 25 41.301&          +34 24 20.51 &  2.19& 14.45&1.40e+03&$  0.67\pm  0.04$\\
       SST\_J142544.5+344558\tablenotemark{a}&           14 25 44.586&          +34 45 58.32 &  0.75& 15.65&4.26e+03&$  0.77\pm  0.04$\\
                        SST\_J142554.9+341820&           14 25 54.994&          +34 18 20.80 &  4.41& 15.36&3.24e+03&$  1.14\pm  0.05$\\
                        SST\_J142607.8+330425&           14 26 07.855&          +33 04 25.79 &  2.09& 14.29&1.21e+03&$  0.54\pm  0.05$\\
                        SST\_J142622.0+345249&           14 26 22.031&          +34 52 49.47 &  2.00& 15.08&2.51e+03&$  1.30\pm  0.05$\\
                        SST\_J142626.4+344731&           14 26 26.499&          +34 47 31.20 &  2.10& 19.02&9.50e+04&$  1.17\pm  0.04$\\
                        SST\_J142637.3+333025&           14 26 37.397&          +33 30 25.65 &  3.20& 16.53&9.59e+03&$  0.64\pm  0.05$\\
                        SST\_J142644.3+333051&           14 26 44.308&          +33 30 51.91 &  3.31& 14.83&1.99e+03&$  1.14\pm  0.04$\\
                        SST\_J142645.7+351901&           14 26 45.710&          +35 19 01.42 &  1.75& 15.76&4.68e+03&$  1.14\pm  0.05$\\
                        SST\_J142648.9+332927&           14 26 48.955&          +33 29 27.23 &  2.00& 15.50&3.69e+03&$  2.33\pm  0.07$\\
                        SST\_J142652.5+345506&           14 26 52.515&          +34 55 06.05 &  1.91& 15.11&2.59e+03&$  0.60\pm  0.05$\\
                        SST\_J142653.2+330221&           14 26 53.247&          +33 02 21.01 &  1.86& 15.87&5.18e+03&$  0.88\pm  0.05$\\
                        SST\_J142724.9+350824&           14 27 24.917&          +35 08 24.34 &  1.71& 15.88&5.26e+03&$  0.51\pm  0.05$\\
       SST\_J142726.6+342228\tablenotemark{a}&           14 27 26.653&          +34 22 28.49 &  0.82& 14.23&1.14e+03&$  0.45\pm  0.04$\\
       SST\_J142741.6+353240\tablenotemark{a}&           14 27 41.613&          +35 32 40.37 &  1.63& 14.75&1.86e+03&$  0.85\pm  0.04$\\
                        SST\_J142748.4+344851&           14 27 48.450&          +34 48 51.21 &  2.20& 14.57&1.58e+03&$  2.21\pm  0.06$\\
                        SST\_J142759.8+351243&           14 27 59.894&          +35 12 43.48 &  2.10& 15.42&3.45e+03&$  1.54\pm  0.04$\\
                        SST\_J142800.6+350455&           14 28 00.692&          +35 04 55.29 &  2.22& 14.53&1.51e+03&$  0.92\pm  0.05$\\
       SST\_J142801.0+341525\tablenotemark{a}&           14 28 01.069&          +34 15 25.61 &  1.19& 15.44&3.49e+03&$  2.49\pm  0.07$\\
                        SST\_J142804.1+332135&           14 28 04.131&          +33 21 35.33 &  2.34& 15.67&4.31e+03&$  0.84\pm  0.03$\\
                        SST\_J142810.5+352509&           14 28 10.514&          +35 25 09.27 &  1.85& 14.72&1.81e+03&$  0.65\pm  0.04$\\
       SST\_J142813.0+341720\tablenotemark{a}&           14 28 13.011&          +34 17 20.38 &  0.93& 15.09&2.53e+03&$  0.46\pm  0.03$\\
                        SST\_J142814.2+352245&           14 28 14.202&          +35 22 45.71 &  2.39& 14.29&1.21e+03&$  0.57\pm  0.04$\\
                        SST\_J142815.4+324720&           14 28 15.450&          +32 47 20.54 &  2.02& 15.34&3.19e+03&$  1.40\pm  0.05$\\
                        SST\_J142827.9+334550&           14 28 27.931&          +33 45 50.28 &  2.77& 15.00&2.34e+03&$  0.77\pm  0.05$\\
                        SST\_J142832.4+340849&           14 28 32.443&          +34 08 49.83 &  1.84& 14.17&1.09e+03&$  0.52\pm  0.04$\\
                        SST\_J142842.9+342409&           14 28 42.942&          +34 24 09.99 &  2.18& 14.12&1.03e+03&$  3.11\pm  0.13$\\
                        SST\_J142846.6+352701&           14 28 46.630&          +35 27 01.94 &  1.73& 16.43&8.73e+03&$  0.75\pm  0.05$\\
                        SST\_J142901.5+353016&           14 29 01.593&          +35 30 16.07 &  1.79& 14.05&9.76e+02&$  0.44\pm  0.06$\\
       SST\_J142902.6+353522\tablenotemark{a}&           14 29 02.659&          +35 35 22.04 &  1.17& 14.81&1.95e+03&$  0.35\pm  0.05$\\
                        SST\_J142920.1+333023&           14 29 20.149&          +33 30 23.91 &  2.01& 14.20&1.11e+03&$  0.51\pm  0.04$\\
                        SST\_J142924.8+353320&           14 29 24.836&          +35 33 20.65 &  2.73& 15.96&5.64e+03&$  1.04\pm  0.05$\\
                        SST\_J142928.5+350841&           14 29 28.542&          +35 08 41.21 &  1.86& 14.39&1.33e+03&$  0.41\pm  0.05$\\
                        SST\_J142941.0+340915&           14 29 41.085&          +34 09 15.73 &  1.91& 14.64&1.67e+03&$  0.59\pm  0.04$\\
                        SST\_J142951.1+342042&           14 29 51.196&          +34 20 42.06 &  1.76& 14.57&1.58e+03&$  0.60\pm  0.04$\\
                        SST\_J142958.3+322615&           14 29 58.345&          +32 26 15.45 &  2.64& 16.01&5.91e+03&$  1.18\pm  0.05$\\
                        SST\_J143001.9+334538&           14 30 01.923&          +33 45 38.49 &  2.46& 16.60&1.02e+04&$  3.84\pm  0.06$\\
                        SST\_J143020.4+330344&           14 30 20.493&          +33 03 44.20 &  1.87& 16.47&9.00e+03&$  0.54\pm  0.05$\\
                        SST\_J143022.5+330029&           14 30 22.592&          +33 00 29.24 &  3.16& 15.59&4.01e+03&$  0.80\pm  0.04$\\
                        SST\_J143025.7+342957&           14 30 25.748&          +34 29 57.39 &  2.54& 15.23&2.89e+03&$  2.47\pm  0.05$\\
       SST\_J143027.1+344007\tablenotemark{a}&           14 30 27.180&          +34 40 07.85 &  1.37& 15.28&3.01e+03&$  1.17\pm  0.04$\\
                        SST\_J143028.5+343221&           14 30 28.535&          +34 32 21.35 &  2.18& 15.05&2.44e+03&$  1.27\pm  0.05$\\
       SST\_J143052.8+342933\tablenotemark{a}&           14 30 52.896&          +34 29 33.06 &  1.08& 15.08&2.50e+03&$  0.96\pm  0.05$\\
                        SST\_J143102.2+325152&           14 31 02.263&          +32 51 52.01 &  2.00& 15.99&5.83e+03&$  1.19\pm  0.05$\\
       SST\_J143103.0+350705\tablenotemark{a}&           14 31 03.003&          +35 07 05.65 &  0.91& 14.09&1.01e+03&$  0.36\pm  0.05$\\
                        SST\_J143109.7+342802&           14 31 09.792&          +34 28 02.71 &  2.10& 16.86&1.29e+04&$  1.11\pm  0.04$\\
                        SST\_J143135.2+325456&           14 31 35.295&          +32 54 56.49 &  1.48& 14.76&1.87e+03&$  1.51\pm  0.05$\\
                        SST\_J143137.1+334501&           14 31 37.108&          +33 45 01.65 &  1.77& 14.72&1.80e+03&$  0.57\pm  0.05$\\
                        SST\_J143152.3+350030&           14 31 52.386&          +35 00 30.05 &  1.50& 14.86&2.06e+03&$  0.52\pm  0.05$\\
                        SST\_J143201.8+340408&           14 32 01.827&          +34 04 08.40 &  1.86& 14.48&1.44e+03&$  0.67\pm  0.04$\\
                        SST\_J143216.8+335231&           14 32 16.846&          +33 52 31.72 &  1.76& 14.28&1.20e+03&$  0.50\pm  0.04$\\
                        SST\_J143225.3+334716&           14 32 25.397&          +33 47 16.27 &  2.00& 15.40&3.38e+03&$  1.28\pm  0.05$\\
       SST\_J143234.9+333637\tablenotemark{a}&           14 32 34.929&          +33 36 37.65 &  1.12& 14.47&1.43e+03&$  2.92\pm  0.07$\\
                        SST\_J143251.8+333536&           14 32 51.823&          +33 35 36.52 &  1.78& 16.02&5.99e+03&$  0.82\pm  0.04$\\
       SST\_J143304.0+335853\tablenotemark{a}&           14 33 04.058&          +33 58 53.53 &  1.00& 14.17&1.09e+03&$  0.44\pm  0.06$\\
       SST\_J143307.8+335601\tablenotemark{a}&           14 33 07.822&          +33 56 01.53 &  1.11& 15.27&2.99e+03&$  0.40\pm  0.05$\\
                        SST\_J143312.7+342011&           14 33 12.704&          +34 20 11.08 &  2.12& 15.32&3.14e+03&$  1.76\pm  0.04$\\
       SST\_J143313.4+333510\tablenotemark{a}&           14 33 13.425&          +33 35 10.54 &  1.06& 14.94&2.21e+03&$  0.86\pm  0.04$\\
                        SST\_J143315.1+335628&           14 33 15.157&          +33 56 28.36 &  1.77& 14.32&1.25e+03&$  0.83\pm  0.05$\\
                        SST\_J143318.8+332203&           14 33 18.820&          +33 22 03.72 &  2.17& 14.66&1.71e+03&$  0.43\pm  0.05$\\
                        SST\_J143321.8+342502&           14 33 21.823&          +34 25 02.04 &  2.10& 14.04&9.68e+02&$  0.56\pm  0.04$\\
                        SST\_J143324.3+334239&           14 33 24.302&          +33 42 39.53 &  1.91& 14.29&1.22e+03&$  0.53\pm  0.04$\\
                        SST\_J143325.8+333736&           14 33 25.844&          +33 37 36.66 &  1.90& 15.22&2.85e+03&$  1.87\pm  0.06$\\
                        SST\_J143330.0+342234&           14 33 30.062&          +34 22 34.90 &  2.08& 15.37&3.27e+03&$  1.92\pm  0.05$\\
                        SST\_J143331.9+352027&           14 33 31.923&          +35 20 27.19 &  1.91& 14.50&1.47e+03&$  0.60\pm  0.05$\\
                        SST\_J143332.5+332230&           14 33 32.571&          +33 22 30.76 &  2.78& 15.50&3.70e+03&$  0.46\pm  0.04$\\
       SST\_J143334.0+342518\tablenotemark{a}&           14 33 34.072&          +34 25 18.67 &  1.02& 14.05&9.75e+02&$  0.33\pm  0.04$\\
       SST\_J143335.6+354243\tablenotemark{a}&           14 33 35.643&          +35 42 43.10 &  1.30& 14.06&9.79e+02&$  5.58\pm  0.13$\\
                        SST\_J143335.9+334716&           14 33 35.962&          +33 47 16.37 &  2.35& 14.24&1.16e+03&$  0.59\pm  0.04$\\
                        SST\_J143349.5+334601&           14 33 49.578&          +33 46 01.74 &  1.86& 14.36&1.29e+03&$  0.53\pm  0.04$\\
                        SST\_J143353.7+343155&           14 33 53.763&          +34 31 55.34 &  1.41& 14.81&1.97e+03&$  0.68\pm  0.05$\\
                        SST\_J143358.0+332607&           14 33 58.008&          +33 26 07.25 &  2.41& 17.72&2.86e+04&$  1.07\pm  0.04$\\
       SST\_J143358.4+335328\tablenotemark{a}&           14 33 58.458&          +33 53 28.28 &  1.81& 15.45&3.54e+03&$  1.04\pm  0.04$\\
                        SST\_J143407.4+343242&           14 34 07.467&          +34 32 42.49 &  3.79& 15.07&2.49e+03&$  0.63\pm  0.05$\\
                        SST\_J143410.6+332641&           14 34 10.675&          +33 26 41.13 &  2.26& 14.11&1.02e+03&$  0.63\pm  0.05$\\
                        SST\_J143424.4+334543&           14 34 24.478&          +33 45 43.24 &  2.26& 15.56&3.92e+03&$  0.86\pm  0.05$\\
       SST\_J143430.4+342704\tablenotemark{a}&           14 34 30.498&          +34 27 04.69 &  0.86& 14.38&1.31e+03&$  0.98\pm  0.08$\\
       SST\_J143430.6+342757\tablenotemark{a}&           14 34 30.659&          +34 27 57.05 &  1.24& 14.71&1.78e+03&$  1.67\pm  0.05$\\
       SST\_J143443.1+334452\tablenotemark{a}&           14 34 43.151&          +33 44 52.65 &  1.18& 14.61&1.62e+03&$  0.51\pm  0.05$\\
       SST\_J143446.6+334537\tablenotemark{a}&           14 34 46.652&          +33 45 37.24 &  1.31& 15.66&4.28e+03&$  0.59\pm  0.05$\\
                        SST\_J143447.7+330230&           14 34 47.710&          +33 02 30.47 &  1.78& 16.93&1.38e+04&$  1.71\pm  0.04$\\
                        SST\_J143458.9+333437&           14 34 58.945&          +33 34 37.05 &  2.13& 14.39&1.33e+03&$  0.57\pm  0.05$\\
                        SST\_J143502.9+342658&           14 35 02.933&          +34 26 58.78 &  2.10& 14.15&1.06e+03&$  0.50\pm  0.04$\\
                        SST\_J143503.2+340243&           14 35 03.241&          +34 02 43.59 &  1.97& 15.04&2.42e+03&$  0.76\pm  0.06$\\
                        SST\_J143504.1+354743&           14 35 04.131&          +35 47 43.30 &  2.13& 16.56&9.83e+03&$  1.26\pm  0.05$\\
                        SST\_J143508.4+334739&           14 35 08.492&          +33 47 39.85 &  2.10& 15.28&3.03e+03&$  2.65\pm  0.08$\\
                        SST\_J143509.7+340137&           14 35 09.708&          +34 01 37.05 &  2.08& 14.44&1.40e+03&$  0.47\pm  0.04$\\
                        SST\_J143518.8+340427&           14 35 18.827&          +34 04 27.52 &  2.00& 14.05&9.73e+02&$  0.40\pm  0.04$\\
                        SST\_J143520.7+340418&           14 35 20.768&          +34 04 18.30 &  1.79& 15.71&4.48e+03&$  1.53\pm  0.06$\\
                        SST\_J143520.7+340602&           14 35 20.739&          +34 06 02.92 &  1.73& 14.11&1.03e+03&$  0.49\pm  0.05$\\
       SST\_J143522.0+343139\tablenotemark{a}&           14 35 22.046&          +34 31 39.78 &  0.82& 14.87&2.06e+03&$  1.19\pm  0.04$\\
                        SST\_J143523.9+330706&           14 35 23.998&          +33 07 06.86 &  2.59& 15.18&2.75e+03&$  1.09\pm  0.05$\\
                        SST\_J143539.3+334159&           14 35 39.353&          +33 41 59.25 &  2.62& 16.97&1.43e+04&$  2.67\pm  0.06$\\
       SST\_J143541.2+334228\tablenotemark{a}&           14 35 41.210&          +33 42 28.40 &  1.39& 14.20&1.12e+03&$  6.89\pm  0.09$\\
                        SST\_J143545.1+342831&           14 35 45.110&          +34 28 31.52 &  2.50& 15.70&4.46e+03&$  1.96\pm  0.05$\\
                        SST\_J143631.8+350210&           14 36 31.857&          +35 02 10.79 &  1.69& 22.31&1.95e+06&$  0.33\pm  0.05$\\
                        SST\_J143632.7+350515&           14 36 32.739&          +35 05 15.97 &  1.75& 14.21&1.13e+03&$  1.69\pm  0.04$\\
                        SST\_J143634.3+334854&           14 36 34.303&          +33 48 54.54 &  2.27& 14.95&2.22e+03&$  3.27\pm  0.04$\\
       SST\_J143635.0+350515\tablenotemark{a}&           14 36 35.050&          +35 05 15.51 &  0.87& 14.12&1.04e+03&$  0.68\pm  0.04$\\
                        SST\_J143641.0+350207&           14 36 41.005&          +35 02 07.11 &  1.95& 14.64&1.68e+03&$  0.33\pm  0.05$\\
                        SST\_J143641.6+342752&           14 36 41.656&          +34 27 52.39 &  2.75& 14.58&1.58e+03&$  0.53\pm  0.03$\\
                        SST\_J143644.2+350627&           14 36 44.231&          +35 06 27.39 &  1.95& 14.96&2.24e+03&$  2.34\pm  0.05$\\
       SST\_J143646.6+350253\tablenotemark{a}&           14 36 46.626&          +35 02 53.54 &  0.91& 14.34&1.27e+03&$  0.60\pm  0.04$\\
                        SST\_J143701.9+344630&           14 37 01.989&          +34 46 30.42 &  3.04& 17.32&1.98e+04&$  0.51\pm  0.06$\\
                        SST\_J143725.1+341502&           14 37 25.148&          +34 15 02.60 &  2.50& 16.60&1.02e+04&$  1.41\pm  0.05$\\
                        SST\_J143740.1+341102&           14 37 40.162&          +34 11 02.74 &  2.20& 14.11&1.02e+03&$  0.95\pm  0.04$\\
       SST\_J143741.8+341009\tablenotemark{a}&           14 37 41.821&          +34 10 09.27 &  1.21& 16.11&6.47e+03&$  0.59\pm  0.05$\\
                        SST\_J143742.5+341424&           14 37 42.579&          +34 14 24.93 &  1.90& 15.45&3.53e+03&$  0.78\pm  0.04$\\
       SST\_J143743.2+341049\tablenotemark{a}&           14 37 43.260&          +34 10 49.36 &  2.19& 16.02&5.96e+03&$  0.50\pm  0.04$\\
       SST\_J143801.1+341357\tablenotemark{a}&           14 38 01.161&          +34 13 57.12 &  1.25& 14.79&1.93e+03&$  2.59\pm  0.06$\\
                        SST\_J143808.3+341016&           14 38 08.309&          +34 10 16.07 &  2.50& 15.52&3.78e+03&$  1.71\pm  0.05$\\
                        SST\_J143816.6+333700&           14 38 16.600&          +33 37 00.63 &  1.84& 14.26&1.18e+03&$  0.53\pm  0.04$\\
\enddata
\tablenotetext{a}{DOGs not in Bussmann et al. 2011}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in} 
\tablecaption{Multi-Wavelength Photometry (with limits in parentheses) \label{tab:bluephot}}
\tablehead{\colhead{Galaxy ID} & \colhead{$Bw$} & \colhead{$R$} & \colhead{$I$}  &\colhead{3.6} &\colhead{4.5} &\colhead{5.8} & \colhead{8.0} \\
 &  \colhead{[Vega mag]} & \colhead{[Vega mag]} &\colhead{[Vega mag]}  & \colhead{[$\mu$Jy]} &\colhead{[$\mu$Jy]} &\colhead{[$\mu$Jy]} &\colhead{[$\mu$Jy]}}
\startdata
SST\_J142538.2+351855&(27.1)&(26.1)&(25.4)&   19.35 $\pm$     2.44&   26.70 $\pm$     3.40&   30.89 $\pm$    10.21&   44.02 $\pm$     8.04\\
SST\_J142541.3+342420&   25.63 $\pm$     0.14&   24.55 $\pm$     0.31&   24.03 $\pm$     0.19&   14.98 $\pm$     2.33&   30.54 $\pm$     3.70&   80.92 $\pm$    14.62&  164.53 $\pm$    13.04\\
SST\_J142544.5+344558&   21.60 $\pm$     0.01&   25.59 $\pm$    0.10&   20.17 $\pm$     0.01&  129.37 $\pm$     3.88&  112.71 $\pm$     3.80&  132.03 $\pm$    17.19&  168.90 $\pm$    15.20\\
SST\_J142554.9+341820&   25.80 $\pm$     0.15&   24.87 $\pm$     0.23&   24.18 $\pm$     0.14&    9.39 $\pm$     1.92&   13.65 $\pm$     2.58&   11.16 $\pm$     7.86&   51.18 $\pm$     9.19\\
SST\_J142607.8+330425&   26.28 $\pm$     0.19&   24.61 $\pm$     0.12&   24.00 $\pm$     0.16&   32.04 $\pm$     3.34&   44.26 $\pm$     4.47&   75.84 $\pm$    13.80&  131.12 $\pm$    12.32\\
SST\_J142622.0+345249&   24.84 $\pm$     0.08&   24.46 $\pm$     0.16&   24.04 $\pm$     0.18&    4.29 $\pm$     1.41&    4.09 $\pm$     1.74&(10.0)&   36.97 $\pm$     7.70\\
SST\_J142626.4+344731&(27.1)&(26.1)&(25.4)&   18.26 $\pm$     2.69&   25.24 $\pm$     3.43&   39.80 $\pm$    12.05&   39.33 $\pm$     8.32\\
SST\_J142637.3+333025&(27.1)&(26.1)&   24.97 $\pm$     0.60&    4.42 $\pm$     1.45&   11.93 $\pm$     2.51&   34.77 $\pm$    11.32&   89.06 $\pm$    11.06\\
SST\_J142644.3+333051&(27.1)&   24.34 $\pm$     0.27&(25.4)&   62.33 $\pm$     4.63&   93.06 $\pm$     6.28&  164.38 $\pm$    19.84&  384.88 $\pm$    18.73\\
SST\_J142645.7+351901&   26.91 $\pm$     0.41&   25.27 $\pm$     0.25&   24.43 $\pm$     0.22&   32.51 $\pm$     3.39&   52.67 $\pm$     4.77&   84.30 $\pm$    14.65&  156.53 $\pm$    12.47\\
SST\_J142648.9+332927&   25.22 $\pm$     0.17&   24.24 $\pm$     0.36&   23.29 $\pm$     0.15&   57.41 $\pm$     4.46&  180.38 $\pm$     8.75&  497.78 $\pm$    33.14&  952.71 $\pm$    28.56\\
SST\_J142652.5+345506&   26.35 $\pm$     0.19&   25.33 $\pm$     0.41&   24.97 $\pm$     0.56&   22.02 $\pm$     0.74&   29.97 $\pm$     1.13&   28.03 $\pm$     5.88&   22.90 $\pm$     6.79\\
SST\_J142653.2+330221&(27.1)&   25.66 $\pm$     0.34&   24.68 $\pm$     0.35&   19.20 $\pm$     2.65&   29.57 $\pm$     3.71&   34.53 $\pm$    11.23&   64.53 $\pm$     9.22\\
SST\_J142724.9+350824&(27.1)&(26.1)&   24.29 $\pm$     0.77&   43.62 $\pm$     3.64&   57.38 $\pm$     4.59&   72.31 $\pm$    12.91&   65.07 $\pm$     9.07\\
SST\_J142726.6+342228&   26.39 $\pm$     0.30&   24.75 $\pm$     0.60&(25.4)&   18.58 $\pm$     2.59&   24.36 $\pm$     3.36&   28.64 $\pm$    10.01&   55.23 $\pm$     8.82\\
SST\_J142741.6+353240&(27.1)&   24.58 $\pm$     0.07&   22.75 $\pm$     0.08&   54.16 $\pm$     2.78&   80.45 $\pm$     3.55&  123.44 $\pm$    17.13&  253.87 $\pm$    15.46\\
SST\_J142748.4+344851&   23.15 $\pm$     0.03&   23.37 $\pm$     0.11&   23.53 $\pm$     0.29&   15.43 $\pm$     2.43&   50.52 $\pm$     4.77&  162.55 $\pm$    20.16&  472.98 $\pm$    20.82\\
SST\_J142759.8+351243&   24.95 $\pm$     0.10&   24.61 $\pm$     0.26&(25.4)&   48.50 $\pm$     4.72&   78.58 $\pm$     6.90&  181.12 $\pm$    23.64&  333.86 $\pm$    21.02\\
SST\_J142800.6+350455&   25.00 $\pm$     0.10&   24.28 $\pm$     0.17&   23.90 $\pm$     0.35&   57.18 $\pm$     4.42&   85.86 $\pm$     6.07&  163.85 $\pm$    19.39&  300.25 $\pm$    16.48\\
SST\_J142801.0+341525&   25.27 $\pm$     0.13&   24.10 $\pm$     0.16&   21.13 $\pm$     0.02&   28.56 $\pm$     2.53&   37.56 $\pm$     3.20&   71.50 $\pm$    16.76&  136.80 $\pm$    15.10\\
SST\_J142804.1+332135&(27.1)&   25.51 $\pm$    0.20&(25.4)&    5.56 $\pm$     1.49&    8.49 $\pm$     2.06&    (10.0)&    9.01 $\pm$     7.06\\
SST\_J142810.5+352509&   25.94 $\pm$     0.16&   24.85 $\pm$     0.19&   23.38 $\pm$     0.11&   27.34 $\pm$     3.10&   39.72 $\pm$     4.10&   66.43 $\pm$    12.95&  125.15 $\pm$    11.80\\
SST\_J142813.0+341720&(27.1)&   25.58 $\pm$     0.70&   24.35 $\pm$     0.23&   39.31 $\pm$     2.64&   39.19 $\pm$     3.22&   45.21 $\pm$    16.56&   25.28 $\pm$    14.74\\
SST\_J142814.2+352245&   25.98 $\pm$     0.18&   24.56 $\pm$     0.18&   23.68 $\pm$     0.12&   30.11 $\pm$     3.19&   57.36 $\pm$     4.88&  107.14 $\pm$    16.32&  182.14 $\pm$    13.40\\
SST\_J142815.4+324720&   24.65 $\pm$     0.09&   24.63 $\pm$     0.14&   24.11 $\pm$     0.24&   19.64 $\pm$     2.49&   24.49 $\pm$     3.19&   46.96 $\pm$    10.79&   86.27 $\pm$    11.54\\
SST\_J142827.9+334550&   25.85 $\pm$     0.25&   24.94 $\pm$     0.20&   25.16 $\pm$     0.37&   50.97 $\pm$     4.20&   79.85 $\pm$     5.87&  153.04 $\pm$    19.07&  291.96 $\pm$    17.15\\
SST\_J142832.4+340849&   25.81 $\pm$     0.20&   24.53 $\pm$     0.25&   23.59 $\pm$     0.14&   35.94 $\pm$     3.46&   43.72 $\pm$     4.29&   49.76 $\pm$    11.55&   34.49 $\pm$     7.83\\
SST\_J142842.9+342409&   23.57 $\pm$     0.03&   22.54 $\pm$     0.06&   21.47 $\pm$     0.03&  126.16 $\pm$     5.22&  200.71 $\pm$     7.85&  393.40 $\pm$    26.57&  695.73 $\pm$    23.82\\
SST\_J142846.6+352701&   26.67 $\pm$     0.40&(26.1)&   24.76 $\pm$     0.43&   42.13 $\pm$     3.81&   68.61 $\pm$     5.40&  120.00 $\pm$    17.12&  169.89 $\pm$    13.16\\
SST\_J142901.5+353016&   25.06 $\pm$     0.10&   24.61 $\pm$     0.30&   23.97 $\pm$     0.17&   25.28 $\pm$     2.96&   50.54 $\pm$     4.68&   94.11 $\pm$    15.39&  194.90 $\pm$    13.88\\
SST\_J142902.6+353522&   26.49 $\pm$     0.33&   25.59 $\pm$     0.56&   24.42 $\pm$     0.29&   16.95 $\pm$     2.38&   19.33 $\pm$     2.84&   13.33 $\pm$     7.71&   14.44 $\pm$     6.85\\
SST\_J142920.1+333023&(27.1)&   24.58 $\pm$     0.17&   23.96 $\pm$     0.14&   19.07 $\pm$     2.71&   24.84 $\pm$     3.47&   36.64 $\pm$    11.61&   16.19 $\pm$     8.73\\
SST\_J142924.8+353320&   26.80 $\pm$     0.35&   25.58 $\pm$     0.47&   25.30 $\pm$     0.62&    6.14 $\pm$     1.58&   10.73 $\pm$     2.26&   21.47 $\pm$     8.65&   71.10 $\pm$    10.64\\
SST\_J142928.5+350841&(27.1)&   25.00 $\pm$     0.38&(25.4)&   27.20 $\pm$     2.93&   32.59 $\pm$     3.62&   29.64 $\pm$    10.68&   30.01 $\pm$     8.19\\
SST\_J142941.0+340915&(27.1)&   24.88 $\pm$    -1.00&   24.58 $\pm$     0.31&   31.36 $\pm$     3.20&   42.12 $\pm$     4.19&   47.87 $\pm$    11.51&   41.51 $\pm$     8.39\\
SST\_J142951.1+342042&   24.99 $\pm$     0.14&   24.78 $\pm$     0.25&   23.46 $\pm$     0.15&   42.64 $\pm$     3.43&   54.93 $\pm$     4.32&   60.41 $\pm$    12.28&   42.83 $\pm$     7.48\\
SST\_J142958.3+322615&   26.00 $\pm$     0.20&   25.49 $\pm$     0.38&   24.59 $\pm$     0.32&   28.89 $\pm$     3.18&   48.02 $\pm$     4.61&  111.18 $\pm$    16.50&  219.02 $\pm$    14.45\\
SST\_J143001.9+334538&   25.45 $\pm$     0.16&   24.79 $\pm$     0.21&   25.03 $\pm$     0.42&   13.08 $\pm$     2.52&   26.03 $\pm$     3.58&  113.40 $\pm$    18.67&  459.79 $\pm$    21.68\\
SST\_J143020.4+330344&(27.1)&(26.1)&   24.37 $\pm$     0.28&   34.90 $\pm$     3.60&   44.10 $\pm$     4.49&   54.17 $\pm$    12.59&   47.09 $\pm$     9.11\\
SST\_J143022.5+330029&(27.1)&   25.48 $\pm$     0.32&(25.4)&   39.32 $\pm$     3.69&   47.96 $\pm$     4.51&   89.13 $\pm$    14.83&  196.75 $\pm$    13.95\\
SST\_J143025.7+342957&   24.84 $\pm$     0.08&   23.91 $\pm$     0.14&   19.03 $\pm$     0.03&   21.07 $\pm$     2.76&   53.53 $\pm$     4.86&  164.03 $\pm$    19.96&  527.81 $\pm$    21.76\\
SST\_J143027.1+344007&   25.63 $\pm$     0.14&   24.76 $\pm$     0.16&   23.18 $\pm$     0.08&  155.97 $\pm$     7.30&  270.25 $\pm$    10.65&  422.36 $\pm$    30.78&  605.96 $\pm$    22.92\\
SST\_J143028.5+343221&   25.17 $\pm$     0.12&   24.45 $\pm$     0.16&   24.16 $\pm$     0.18&   27.99 $\pm$     3.16&   47.58 $\pm$     4.65&  120.87 $\pm$    17.00&  288.38 $\pm$    16.38\\
SST\_J143052.8+342933&(27.1)&   24.77 $\pm$     0.25&   24.71 $\pm$     0.44&   25.38 $\pm$     2.43&   25.60 $\pm$     3.02&   39.68 $\pm$    11.41&   69.94 $\pm$    10.80\\
SST\_J143102.2+325152&(27.1)&   25.46 $\pm$     0.32&   24.99 $\pm$     0.40&    3.89 $\pm$     1.40&    5.86 $\pm$     1.81&(10.0)&   53.21 $\pm$     8.28\\
SST\_J143103.0+350705&   26.16 $\pm$     0.23&   24.85 $\pm$     0.20&   23.38 $\pm$     0.10&   33.45 $\pm$     3.02&   38.63 $\pm$     3.83&   35.85 $\pm$    10.26&   34.07 $\pm$     7.27\\
SST\_J143109.7+342802&   26.94 $\pm$     0.58&(26.1)&   25.25 $\pm$     0.74&    7.46 $\pm$     1.70&   10.10 $\pm$     2.36&   27.44 $\pm$     9.12&   62.63 $\pm$     9.71\\
SST\_J143135.2+325456&(27.1)&   23.97 $\pm$     0.10&   22.92 $\pm$     0.15&   70.89 $\pm$     4.88&  137.44 $\pm$     7.62&  268.44 $\pm$    24.63&  494.95 $\pm$    21.21\\
SST\_J143137.1+334501&   24.45 $\pm$     0.15&   24.98 $\pm$     0.20&   23.20 $\pm$     0.20&   29.45 $\pm$     3.00&   40.37 $\pm$     3.93&   43.24 $\pm$    11.08&   35.56 $\pm$     8.20\\
SST\_J143152.3+350030&   26.90 $\pm$     0.24&   25.22 $\pm$     0.33&   23.90 $\pm$     0.14&   49.05 $\pm$     3.99&   63.15 $\pm$     5.11&   63.28 $\pm$    12.71&   51.71 $\pm$     8.93\\
SST\_J143201.8+340408&   25.01 $\pm$     0.15&   24.57 $\pm$     0.33&   23.70 $\pm$     0.26&   44.84 $\pm$     3.91&   72.31 $\pm$     5.55&  121.16 $\pm$    16.80&  230.29 $\pm$    14.71\\
SST\_J143216.8+335231&   25.87 $\pm$     0.17&   24.68 $\pm$     0.26&   24.23 $\pm$     0.20&   32.44 $\pm$     0.70&   41.36 $\pm$     1.07&   46.59 $\pm$     5.73&   42.10 $\pm$     6.46\\
SST\_J143225.3+334716&   26.18 $\pm$     0.22&   24.79 $\pm$     0.31&(25.4)&   39.06 $\pm$     3.70&   76.18 $\pm$     5.78&  167.91 $\pm$    19.74&  350.04 $\pm$    18.02\\
SST\_J143234.9+333637&   24.53 $\pm$     0.09&   22.96 $\pm$     0.07&   21.53 $\pm$     0.03&  147.49 $\pm$     7.01&  311.92 $\pm$    11.73&  704.43 $\pm$    40.85& 1587.08 $\pm$    38.34\\
SST\_J143251.8+333536&(27.1)&   25.90 $\pm$     0.71&   24.37 $\pm$     0.27&   41.54 $\pm$     3.66&   55.22 $\pm$     4.81&   69.30 $\pm$    13.06&  110.40 $\pm$    10.94\\
SST\_J143304.0+335853&(27.1)&   24.72 $\pm$     0.34&(25.4)&   44.44 $\pm$     3.80&   36.43 $\pm$     4.01&   32.80 $\pm$    10.37&   36.99 $\pm$     8.91\\
SST\_J143307.8+335601&(27.1)&   25.93 $\pm$     0.85&(25.4)&   11.06 $\pm$     1.58&    8.40 $\pm$     1.60&    3.45 $\pm$     6.60&    9.40 $\pm$     8.26\\
SST\_J143312.7+342011&   24.62 $\pm$     0.08&   24.37 $\pm$     0.17&   23.57 $\pm$     0.13&   27.90 $\pm$     3.18&   35.07 $\pm$     3.96&   65.51 $\pm$    13.36&  106.35 $\pm$    11.47\\
SST\_J143313.4+333510&(27.1)&   24.76 $\pm$     0.32&   24.81 $\pm$     0.23&   40.79 $\pm$     3.75&   51.70 $\pm$     4.73&   87.26 $\pm$    14.82&  105.91 $\pm$    11.27\\
SST\_J143315.1+335628&   25.13 $\pm$     0.12&   24.18 $\pm$     0.13&   23.67 $\pm$     0.13&   35.31 $\pm$     3.61&   55.84 $\pm$     5.04&  102.72 $\pm$    16.22&  164.45 $\pm$    13.50\\
SST\_J143318.8+332203&   25.30 $\pm$     0.12&   25.24 $\pm$     0.27&   25.32 $\pm$     0.35&   11.51 $\pm$     1.96&   18.65 $\pm$     2.83&   31.03 $\pm$     9.42&   56.07 $\pm$     9.09\\
SST\_J143321.8+342502&   25.78 $\pm$     0.16&   24.34 $\pm$     0.18&   23.51 $\pm$     0.13&   32.80 $\pm$     3.33&   41.26 $\pm$     4.22&   56.24 $\pm$    12.69&   48.54 $\pm$     9.21\\
SST\_J143324.3+334239&   25.76 $\pm$     0.20&   24.64 $\pm$     0.18&   23.25 $\pm$     0.11&   41.53 $\pm$     3.55&   54.05 $\pm$     4.68&   50.36 $\pm$    11.24&   52.86 $\pm$     8.85\\
SST\_J143325.8+333736&   25.59 $\pm$     0.18&   24.20 $\pm$     0.15&   23.46 $\pm$     0.11&   62.00 $\pm$     4.59&   81.27 $\pm$     5.95&  118.04 $\pm$    16.47&  141.31 $\pm$    12.06\\
SST\_J143330.0+342234&   25.00 $\pm$     0.09&   24.32 $\pm$     0.15&   24.25 $\pm$     0.17&    6.97 $\pm$     1.68&   12.28 $\pm$     2.58&   17.71 $\pm$     8.25&   64.66 $\pm$     9.77\\
SST\_J143331.9+352027&   25.98 $\pm$     0.17&   24.71 $\pm$     0.14&   23.84 $\pm$     0.13&   26.47 $\pm$     3.13&   35.43 $\pm$     4.04&   41.37 $\pm$    11.04&   25.97 $\pm$     7.74\\
SST\_J143332.5+332230&   26.31 $\pm$     0.30&   25.99 $\pm$     0.56&(25.4)&    4.56 $\pm$     1.35&    2.42 $\pm$     1.53&(10.0)&   13.52 $\pm$     7.19\\
SST\_J143334.0+342518&   26.00 $\pm$     0.20&   24.90 $\pm$     0.23&   24.40 $\pm$     0.22&   15.25 $\pm$     1.91&   21.63 $\pm$     2.52&   41.30 $\pm$    11.01&   34.20 $\pm$     7.37\\
SST\_J143335.6+354243&   22.71 $\pm$     0.01&   21.85 $\pm$     0.02&   20.93 $\pm$     0.02&  236.35 $\pm$     8.93&  443.81 $\pm$    13.61&  836.60 $\pm$    42.63& 1611.98 $\pm$    36.68\\
SST\_J143335.9+334716&   25.15 $\pm$     0.15&   24.46 $\pm$     0.37&   24.32 $\pm$     0.24&   30.14 $\pm$     3.21&   41.57 $\pm$     4.21&   64.52 $\pm$    12.66&   45.04 $\pm$    14.80\\
SST\_J143349.5+334601&   26.07 $\pm$     0.30&   24.71 $\pm$     0.36&   24.38 $\pm$     0.19&   37.18 $\pm$     3.76&   42.00 $\pm$     4.93&   62.18 $\pm$    13.59&   32.03 $\pm$     8.14\\
SST\_J143353.7+343155&   26.32 $\pm$     0.10&   24.89 $\pm$     0.18&   23.72 $\pm$     0.13&   32.17 $\pm$     3.24&   37.60 $\pm$     4.08&   43.62 $\pm$    11.67&  100.46 $\pm$    10.62\\
SST\_J143358.0+332607&   26.96 $\pm$     0.48&(26.1)&(25.4)&   13.38 $\pm$     2.36&   19.17 $\pm$     3.16&   42.23 $\pm$    10.88&   88.83 $\pm$    10.74\\
SST\_J143358.4+335328&   26.42 $\pm$     0.40&   25.06 $\pm$     0.35&   23.34 $\pm$     0.10&   12.91 $\pm$     2.21&   15.52 $\pm$     2.79&   23.84 $\pm$     9.31&   67.37 $\pm$    10.49\\
SST\_J143407.4+343242&   26.80 $\pm$     0.41&   25.24 $\pm$     0.36&   24.96 $\pm$     0.44&    (5.0) &    (5.0) &    (10.0) &    (10.0)\\
SST\_J143410.6+332641&   24.12 $\pm$     0.06&   24.27 $\pm$     0.16&   23.52 $\pm$     0.10&   50.90 $\pm$     4.19&   80.72 $\pm$     5.89&  148.90 $\pm$    18.94&  271.27 $\pm$    15.73\\
SST\_J143424.4+334543&   26.57 $\pm$     0.42&   25.38 $\pm$     0.45&   24.30 $\pm$     0.25&   14.85 $\pm$     2.33&   23.53 $\pm$     3.32&   72.99 $\pm$    14.19&  156.40 $\pm$    13.94\\
SST\_J143430.4+342704&   25.17 $\pm$     0.17&   24.05 $\pm$     0.19&   23.08 $\pm$     0.24&   41.86 $\pm$     2.66&   46.17 $\pm$     3.28&   35.50 $\pm$    16.49&   19.67 $\pm$    14.72\\
SST\_J143430.6+342757&(27.1)&   23.81 $\pm$     0.11&   22.48 $\pm$     0.06&   95.41 $\pm$     5.70&  132.65 $\pm$     7.45&  225.24 $\pm$    22.87&  402.23 $\pm$    18.81\\
SST\_J143443.1+334452&(27.1)&   25.00 $\pm$    0.50&   24.38 $\pm$     0.27&   46.63 $\pm$     2.71&   50.12 $\pm$     3.31&   58.03 $\pm$    16.66&   37.82 $\pm$    14.78\\
SST\_J143446.6+334537&(27.1)&   25.88 $\pm$     0.74&   25.40 $\pm$     0.57&   24.19 $\pm$     2.32&   31.41 $\pm$     3.05&   38.12 $\pm$    10.25&   29.79 $\pm$     7.39\\
SST\_J143447.7+330230&(27.1)&   26.00 $\pm$     0.49&(25.4)&   21.19 $\pm$     2.74&   32.26 $\pm$     3.77&   42.93 $\pm$    11.91&   87.76 $\pm$    10.70\\
SST\_J143458.9+333437&   25.36 $\pm$     0.14&   24.65 $\pm$     0.20&   23.59 $\pm$     0.15&   40.05 $\pm$     3.67&   48.63 $\pm$     4.58&   60.45 $\pm$    13.03&   53.91 $\pm$     8.37\\
SST\_J143502.9+342658&   25.49 $\pm$     0.14&   24.55 $\pm$     0.36&   24.29 $\pm$     0.28&   44.68 $\pm$     3.41&   47.18 $\pm$     4.35&   46.17 $\pm$    12.50&   44.04 $\pm$     8.42\\
SST\_J143503.2+340243&(27.1)&   24.99 $\pm$     0.34&   24.27 $\pm$     0.24&   34.33 $\pm$     3.53&   46.20 $\pm$     4.63&   54.47 $\pm$    12.98&   45.09 $\pm$     8.99\\
SST\_J143504.1+354743&(27.1)&   25.96 $\pm$     0.53&(25.4)&   21.02 $\pm$     2.71&   33.80 $\pm$     3.95&   50.83 $\pm$    12.07&   86.62 $\pm$    10.77\\
SST\_J143508.4+334739&   24.72 $\pm$     0.10&   23.88 $\pm$     0.15&   23.45 $\pm$     0.11&   14.40 $\pm$     2.35&   16.58 $\pm$     2.94&   34.86 $\pm$    10.42&  175.34 $\pm$    14.02\\
SST\_J143509.7+340137&(27.1)&   24.93 $\pm$     0.21&   24.24 $\pm$     0.25&   13.08 $\pm$     1.92&   15.85 $\pm$     2.55&   32.62 $\pm$     8.79&   53.01 $\pm$     9.88\\
SST\_J143518.8+340427&   25.95 $\pm$     0.29&   24.70 $\pm$     0.21&   23.94 $\pm$     0.17&   23.40 $\pm$     2.80&   31.84 $\pm$     3.75&   53.88 $\pm$    12.22&   48.22 $\pm$     8.90\\
SST\_J143520.7+340418&   25.49 $\pm$     0.17&   24.90 $\pm$     0.33&   24.27 $\pm$     0.20&    5.76 $\pm$     1.50&    7.10 $\pm$     1.98&   15.10 $\pm$     8.46&    7.42 $\pm$     7.51\\
SST\_J143520.7+340602&   24.98 $\pm$     0.10&   24.54 $\pm$     0.20&   23.43 $\pm$     0.12&   29.77 $\pm$     3.20&   35.07 $\pm$     3.96&   40.49 $\pm$    11.11&   25.18 $\pm$     8.17\\
SST\_J143522.0+343139&(27.1)&   24.33 $\pm$     0.15&   23.24 $\pm$     0.12&   18.71 $\pm$     2.55&   37.33 $\pm$     4.06&   77.18 $\pm$    13.92&  229.19 $\pm$    15.12\\
SST\_J143523.9+330706&   26.73 $\pm$     0.23&   24.74 $\pm$     0.23&   23.51 $\pm$     0.17&   17.70 $\pm$     2.56&   34.10 $\pm$     4.11&   93.47 $\pm$    15.97&  250.31 $\pm$    16.35\\
SST\_J143539.3+334159&   26.23 $\pm$     0.30&   25.56 $\pm$     0.52&   24.52 $\pm$     0.20&   14.09 $\pm$     2.28&   23.88 $\pm$     3.36&   65.81 $\pm$    13.59&  249.48 $\pm$    15.65\\
SST\_J143541.2+334228&   23.65 $\pm$     0.04&   21.76 $\pm$     0.02&   20.33 $\pm$     0.01&  237.03 $\pm$     9.00&  490.18 $\pm$    14.34&  953.06 $\pm$    45.79& 1873.44 $\pm$    39.42\\
SST\_J143545.1+342831&   26.15 $\pm$     0.24&   24.63 $\pm$     0.34&   25.40 $\pm$     0.71&   16.42 $\pm$     2.50&   18.12 $\pm$     2.97&   27.01 $\pm$     9.38&   94.97 $\pm$    10.42\\
SST\_J143631.8+350210&   26.09 $\pm$     0.17&(26.1)&(25.4)&   25.43 $\pm$     2.78&   31.51 $\pm$     3.41&   33.04 $\pm$    10.00&   20.69 $\pm$     6.64\\
SST\_J143632.7+350515&   23.68 $\pm$     0.03&   23.30 $\pm$     0.04&   22.91 $\pm$     0.08&   53.16 $\pm$     4.25&   92.19 $\pm$     6.24&  172.81 $\pm$    20.11&  348.11 $\pm$    17.89\\
SST\_J143634.3+334854&   23.88 $\pm$     0.04&   23.32 $\pm$     0.05&   22.50 $\pm$     0.05&   91.91 $\pm$     5.58&  170.14 $\pm$     8.44&  350.49 $\pm$    27.93&  680.33 $\pm$    24.19\\
SST\_J143635.0+350515&   24.99 $\pm$     0.09&   24.20 $\pm$     0.09&   23.54 $\pm$     0.14&   30.98 $\pm$     3.30&   39.66 $\pm$     4.28&   63.52 $\pm$    13.66&   50.21 $\pm$     9.85\\
SST\_J143641.0+350207&   25.56 $\pm$     0.16&   25.50 $\pm$     0.29&   24.78 $\pm$     0.48&   20.65 $\pm$     2.41&   26.01 $\pm$     3.22&   30.59 $\pm$     9.39&   43.40 $\pm$     8.22\\
SST\_J143641.6+342752&   25.42 $\pm$     0.11&   24.93 $\pm$     0.34&   24.58 $\pm$     0.29&   23.84 $\pm$     2.92&   38.75 $\pm$     4.12&   77.88 $\pm$    14.03&  162.06 $\pm$    13.19\\
SST\_J143644.2+350627&   24.71 $\pm$     0.14&   23.69 $\pm$     0.09&   23.36 $\pm$     0.20&   37.94 $\pm$     3.63&  103.33 $\pm$     6.56&  308.72 $\pm$    26.39&  734.18 $\pm$    25.06\\
SST\_J143646.6+350253&   25.93 $\pm$     0.18&   24.55 $\pm$     0.20&   24.86 $\pm$     0.33&   20.92 $\pm$     2.78&   27.42 $\pm$     3.57&   36.03 $\pm$    10.58&   30.18 $\pm$     8.05\\
SST\_J143701.9+344630&(27.1)&(26.1)&(25.4)&   18.01 $\pm$     0.85&   17.85 $\pm$     1.33&   13.23 $\pm$     8.79&   36.96 $\pm$     7.70\\
SST\_J143725.1+341502&   26.63 $\pm$     0.25&   25.88 $\pm$     0.52&(25.4)&   52.90 $\pm$     4.26&   87.91 $\pm$     6.12&  167.48 $\pm$    19.65&  283.35 $\pm$    16.32\\
SST\_J143740.1+341102&   25.75 $\pm$     0.12&   23.82 $\pm$     0.19&   24.18 $\pm$     0.23&   52.29 $\pm$     4.20&   79.78 $\pm$     5.76&  148.03 $\pm$    18.94&  236.90 $\pm$    15.06\\
SST\_J143741.8+341009&(27.1)&(26.1)&   24.72 $\pm$     0.20&   27.79 $\pm$     3.09&   41.22 $\pm$     4.23&   61.62 $\pm$    12.75&  128.49 $\pm$    12.46\\
SST\_J143742.5+341424&   25.50 $\pm$     0.14&   25.37 $\pm$     0.38&   24.29 $\pm$     0.21&   32.66 $\pm$     3.35&   54.17 $\pm$     4.79&   98.05 $\pm$    15.85&  172.93 $\pm$    13.38\\
SST\_J143743.2+341049&(27.1)&(26.1)&   24.50 $\pm$     0.30&   16.27 $\pm$     2.41&   22.10 $\pm$     3.07&   32.95 $\pm$    16.47&   30.81 $\pm$    14.76\\
SST\_J143801.1+341357&   24.46 $\pm$     0.06&   23.42 $\pm$     0.08&   22.68 $\pm$     0.06&   48.61 $\pm$     4.09&   99.71 $\pm$     6.50&  232.00 $\pm$    23.22&  530.01 $\pm$    21.58\\
SST\_J143808.3+341016&   25.58 $\pm$     0.18&   24.60 $\pm$     0.22&   22.92 $\pm$     0.09&   35.92 $\pm$     3.50&   73.19 $\pm$     5.62&  193.71 $\pm$    21.13&  411.91 $\pm$    19.46\\
SST\_J143816.6+333700&   25.94 $\pm$     0.19&   24.61 $\pm$     0.14&   23.71 $\pm$     0.14&   24.10 $\pm$     0.70&   29.37 $\pm$     1.06&   31.24 $\pm$     6.14&   19.82 $\pm$     6.42\\
\enddata
%\tablenotetext{a}{Vega mag}
%\tablenotetext{b}{flux [$\mu$Jy]}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccllcccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Multi-Wavelength MIR and FIR Photometry, and Derived Properties (with limits in parentheses) \label{tab:photometry}}
\tablehead{\colhead{Galaxy ID}  &\colhead{24} &\colhead{250} &\colhead{350} &\colhead{500}  & \colhead{near-IR} & \colhead{mid/far-IR} & \colhead{\lir\tablenotemark{a}}  &\colhead{\lir\tablenotemark{a}} &\colhead{$IR8$\tablenotemark{b}} & \colhead{Temp}\\
&\colhead{[mJy]}&\colhead{[mJy]}&\colhead{[mJy]}&\colhead{[mJy]}& \colhead{Class} &\colhead{Class} &\colhead{SED} &\colhead{model\tablenotemark{c}} &&\colhead{[K]}}
\startdata
SST\_J142538.2+351855&    0.85 $\pm$     0.05&    56.0 $\pm$      6.1&    48.3 $\pm$      6.1&    35.3 $\pm$     10.0&      Bump&  NGC~6240&      1.21e+13&    1.08e+13&     10.89&     41\\
SST\_J142541.3+342420&    0.67 $\pm$     0.04&    29.3 $\pm$      3.0&    33.6 $\pm$      4.9&    26.6 $\pm$      7.6&        PL&  NGC~6240&      7.31e+12&    7.57e+12&     11.52&     32\\
SST\_J142544.5+344558&    0.77 $\pm$     0.04&    22.3 $\pm$      5.4& (20)& (25)&      Bump&  NGC~6240&      4.53e+11&    6.18e+11&     10.63&      -\\
SST\_J142554.9+341820&    1.14 $\pm$     0.05&    24.5 $\pm$      6.5&    36.1 $\pm$      5.8&    37.2 $\pm$      7.7&        PL&   Mrk~231&      4.88e+13&    6.97e+13&      4.87&     47\\
SST\_J142607.8+330425&    0.54 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (3.05e+12)&    5.47e+12&    (9.78)&      -\\
SST\_J142622.0+345249&    1.30 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (7.03e+12)&    1.18e+13&    (6.93)&      -\\
SST\_J142626.4+344731&    1.17 $\pm$     0.04&    55.3 $\pm$      5.3&    44.0 $\pm$      5.1&    33.9 $\pm$     10.6&      Bump&  NGC~6240&      1.11e+13&    1.20e+13&     17.20&     41\\
SST\_J142637.3+333025&    0.64 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.36e+13)&    1.81e+13&    (6.55)&      -\\
SST\_J142644.3+333051&    1.14 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (2.65e+13)&    3.51e+13&    (5.34)&      -\\
SST\_J142645.7+351901&    1.14 $\pm$     0.05&    49.9 $\pm$      5.0&    43.6 $\pm$      5.0&    17.8 $\pm$      2.9&        PL&   Mrk~231&      6.68e+12&    7.47e+12&      6.89&     33\\
SST\_J142648.9+332927&    2.33 $\pm$     0.07& (20)& (20)& (25)&        PL&        - &    (1.26e+13)&    2.11e+13&    (6.22)&      -\\
SST\_J142652.5+345506&    0.60 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (3.34e+12)&    4.86e+12&    (7.66)&      -\\
SST\_J142653.2+330221&    0.88 $\pm$     0.05&    35.6 $\pm$      6.6&    24.4 $\pm$      6.2& (25)&        PL&   Mrk~231&      5.66e+12&    6.71e+12&      7.69&     43\\
SST\_J142724.9+350824&    0.51 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (2.83e+12)&    3.14e+12&    (6.28)&      -\\
SST\_J142726.6+342228&    0.45 $\pm$     0.04& (20)& (20)& (25)&      Bump&        - &    (2.44e+11)&    4.56e+11&   (11.43)&      -\\
SST\_J142741.6+353240&    0.85 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (4.74e+12)&    4.67e+12&    (4.63)&      -\\
SST\_J142748.4+344851&    2.21 $\pm$     0.06& (20)& (20)& (25)&        PL&        - &    (1.39e+13)&    2.54e+13&    (6.77)&      -\\
SST\_J142759.8+351243&    1.54 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (8.79e+12)&    1.58e+13&    (7.13)&      -\\
SST\_J142800.6+350455&    0.92 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (5.97e+12)&    1.08e+13&    (8.14)&      -\\
SST\_J142801.0+341525&    2.49 $\pm$     0.07& (20)& (20)& (25)&        PL&        - &    (5.75e+12)&    6.28e+12&    (4.21)&      -\\
SST\_J142804.1+332135&    0.84 $\pm$     0.03&    19.2 $\pm$      8.7& (20)& (25)&      Bump&   Mrk~231&      7.82e+12&    1.13e+13&      6.33&      -\\
SST\_J142810.5+352509&    0.65 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (3.54e+12)&    4.84e+12&    (7.00)&      -\\
SST\_J142813.0+341720&    0.46 $\pm$     0.03& (20)& (20)& (25)&      Bump&        - &    (3.90e+11)&    6.44e+11&    (9.95)&      -\\
SST\_J142814.2+352245&    0.57 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (5.23e+12)&    7.94e+12&    (8.04)&      -\\
SST\_J142815.4+324720&    1.40 $\pm$     0.05&    38.4 $\pm$      3.6&    40.8 $\pm$      4.7&    32.9 $\pm$      6.4&        PL&   Mrk~231&      1.02e+13&    1.30e+13&      8.71&     32\\
SST\_J142827.9+334550&    0.77 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.18e+13)&    1.55e+13&    (6.10)&      -\\
SST\_J142832.4+340849&    0.52 $\pm$     0.04&    16.9 $\pm$      1.7&    22.1 $\pm$      2.2& (25)&      Bump&   Mrk~231&      3.20e+12&    3.88e+12&      7.45&     26\\
SST\_J142842.9+342409&    3.11 $\pm$     0.13&    29.2 $\pm$      5.2&    24.8 $\pm$      5.6& (25)&        PL&   Mrk~231&      1.97e+13&    3.48e+13&      6.78&     40\\
SST\_J142846.6+352701&    0.75 $\pm$     0.05&    26.5 $\pm$      3.7&    23.5 $\pm$      3.3&    15.5 $\pm$      2.2&        PL&   Mrk~231&      3.96e+12&    4.76e+12&      6.21&     33\\
SST\_J142901.5+353016&    0.44 $\pm$     0.06& (20)& (20)& (25)&        PL&        - &    (2.40e+12)&    3.02e+12&    (7.58)&      -\\
SST\_J142902.6+353522&    0.35 $\pm$     0.05&    25.9 $\pm$      7.0&    10.1 $\pm$      1.8& (25)&      Bump&  NGC~6240&      9.19e+11&    8.60e+11&      7.41&     90\\
SST\_J142920.1+333023&    0.51 $\pm$     0.04& (20)& (20)& (25)&      Bump&        - &    (2.79e+12)&    4.69e+12&    (9.41)&      -\\
SST\_J142924.8+353320&    1.04 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.52e+13)&    2.01e+13&    (5.61)&      -\\
SST\_J142928.5+350841&    0.41 $\pm$     0.05&    29.8 $\pm$      4.4&    35.7 $\pm$      5.3&    27.0 $\pm$      8.7&      Bump&  NGC~6240&      4.05e+12&    3.13e+12&     11.75&     28\\
SST\_J142941.0+340915&    0.59 $\pm$     0.04&    45.9 $\pm$      4.9&    41.6 $\pm$      3.5& (25)&      Bump&  NGC~6240&      5.86e+12&    4.75e+12&     12.11&     34\\
SST\_J142951.1+342042&    0.60 $\pm$     0.04&    54.0 $\pm$      4.1&    54.3 $\pm$      4.0&    52.2 $\pm$      8.4&      Bump&  NGC~6240&      5.82e+12&    4.01e+12&      9.14&     30\\
SST\_J142958.3+322615&    1.18 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.54e+13)&    2.10e+13&    (5.63)&      -\\
SST\_J143001.9+334538&    3.84 $\pm$     0.06&    64.4 $\pm$      4.4&    54.9 $\pm$      5.0&    39.4 $\pm$      7.8&        PL&   Mrk~231&      3.66e+13&    5.78e+13&      6.09&     43\\
SST\_J143020.4+330344&    0.54 $\pm$     0.05&    24.0 $\pm$      7.2&    20.2 $\pm$      6.6& (25)&      Bump&  NGC~6240&      3.70e+12&    4.16e+12&      8.25&     36\\
SST\_J143022.5+330029&    0.80 $\pm$     0.04&    16.4 $\pm$      5.1& (20)& (25)&        PL&   Mrk~231&      1.38e+13&    2.20e+13&      5.33&      -\\
SST\_J143025.7+342957&    2.47 $\pm$     0.05&    26.1 $\pm$      5.1&    21.3 $\pm$      5.8& (25)&        PL&   Mrk~231&      2.28e+13&    4.03e+13&      5.23&     46\\
SST\_J143027.1+344007&    1.17 $\pm$     0.04&    21.8 $\pm$      6.7&    14.2 $\pm$ 6.3s& (25)&        PL&   Mrk~231&      2.78e+12&    4.18e+12&      4.01&     38\\
SST\_J143028.5+343221&    1.27 $\pm$     0.05&    39.6 $\pm$      5.7&    37.3 $\pm$      4.7&    29.2 $\pm$      7.6&        PL&  NGC~6240&      1.13e+13&    1.42e+13&      9.55&     36\\
SST\_J143052.8+342933&    0.96 $\pm$     0.05&    31.7 $\pm$      4.2&    26.6 $\pm$      4.2&    32.0 $\pm$      7.0&      Bump&  NGC~6240&      1.62e+12&    1.90e+12&      7.77&     26\\
SST\_J143102.2+325152&    1.19 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (6.46e+12)&    1.08e+13&    (7.07)&      -\\
SST\_J143103.0+350705&    0.36 $\pm$     0.05&    22.0 $\pm$      1.9& (20)& (25)&      Bump&  NGC~6240&      4.54e+11&    4.76e+11&     15.97&      -\\
SST\_J143109.7+342802&    1.11 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (6.34e+12)&    1.14e+13&    (7.68)&      -\\
SST\_J143135.2+325456&    1.51 $\pm$     0.05&    59.6 $\pm$      3.7&    55.0 $\pm$      4.5&    34.7 $\pm$      8.4&        PL&   Mrk~231&      5.81e+12&    6.55e+12&      5.20&     29\\
SST\_J143137.1+334501&    0.57 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (3.17e+12)&    3.86e+12&    (6.53)&      -\\
SST\_J143152.3+350030&    0.52 $\pm$     0.05&    41.2 $\pm$      3.9&    55.7 $\pm$      4.9&    46.2 $\pm$      7.8&      Bump&  NGC~6240&      3.42e+12&    2.35e+12&      7.50&     23\\
SST\_J143201.8+340408&    0.67 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (3.63e+12)&    5.05e+12&    (7.05)&      -\\
SST\_J143216.8+335231&    0.50 $\pm$     0.04&    33.1 $\pm$      4.6&    26.3 $\pm$      5.7&    23.1 $\pm$      7.9&      Bump&  NGC~6240&      3.74e+12&    3.33e+12&      7.05&     36\\
SST\_J143225.3+334716&    1.28 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (6.95e+12)&    1.16e+13&    (6.95)&      -\\
SST\_J143234.9+333637&    2.92 $\pm$     0.07&    37.5 $\pm$      3.6&    31.1 $\pm$      4.3& (25)&        PL&   Mrk~231&      3.99e+12&    6.30e+12&      5.17&     27\\
SST\_J143251.8+333536&    0.82 $\pm$     0.04&    24.4 $\pm$      5.4&    18.2 $\pm$      4.6& (25)&        PL&   Mrk~231&      4.21e+12&    5.60e+12&      6.15&     39\\
SST\_J143304.0+335853&    0.44 $\pm$     0.06& (20)& (20)& (25)&      Bump&        - &    (4.89e+11)&    7.22e+11&    (9.09)&      -\\
SST\_J143307.8+335601&    0.40 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (6.81e+11)&    8.50e+11&    (8.02)&      -\\
SST\_J143312.7+342011&    1.76 $\pm$     0.04&    18.7 $\pm$      2.4& (20)& (25)&        PL&   Mrk~231&      1.04e+13&    1.84e+13&      6.71&      -\\
SST\_J143313.4+333510&    0.86 $\pm$     0.04&    58.7 $\pm$      4.6&    67.2 $\pm$      4.9&    67.6 $\pm$      8.5&      Bump&  NGC~6240&      2.14e+12&    1.65e+12&     11.63&     21\\
SST\_J143315.1+335628&    0.83 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (4.56e+12)&    5.54e+12&    (5.73)&      -\\
SST\_J143318.8+332203&    0.43 $\pm$     0.05&    24.4 $\pm$      5.2&    23.9 $\pm$      2.8& (25)&        PL&  NGC~6240&      4.85e+12&    4.76e+12&     12.18&     35\\
SST\_J143321.8+342502&    0.56 $\pm$     0.04&    27.5 $\pm$      5.8&    15.6 $\pm$      2.5& (25)&      Bump&  NGC~6240&      5.06e+12&    5.70e+12&     16.46&     58\\
SST\_J143324.3+334239&    0.53 $\pm$     0.04&    28.2 $\pm$      2.3&    36.8 $\pm$      2.6&    36.2 $\pm$      4.0&      Bump&  NGC~6240&      4.90e+12&    4.30e+12&     11.19&     27\\
SST\_J143325.8+333736&    1.87 $\pm$     0.06&    76.9 $\pm$      5.5&    69.1 $\pm$      5.4&    51.3 $\pm$      7.8&      Bump&  NGC~6240&      1.34e+13&    1.50e+13&      8.76&     34\\
SST\_J143330.0+342234&    1.92 $\pm$     0.05&    16.1 $\pm$      8.4& (20)& (25)&        PL&   Mrk~231&      1.06e+13&    1.92e+13&      6.39&      -\\
SST\_J143331.9+352027&    0.60 $\pm$     0.05&    39.6 $\pm$      3.8&    43.5 $\pm$      3.7&    43.0 $\pm$      6.6&      Bump&  NGC~6240&      6.02e+12&    4.88e+12&     12.12&     30\\
SST\_J143332.5+332230&    0.46 $\pm$     0.04&    23.4 $\pm$      4.3&    18.5 $\pm$      5.4& (25)&        PL&   Mrk~231&      8.56e+12&    9.37e+12&      7.86&     50\\
SST\_J143334.0+342518&    0.33 $\pm$     0.04&    25.8 $\pm$      6.0&    30.0 $\pm$      4.8&    18.9 $\pm$      5.5&      Bump&  NGC~6240&      7.80e+11&    5.80e+11&     13.99&     20\\
SST\_J143335.6+354243&    5.58 $\pm$     0.13& (20)& (20)& (25)&        PL&        - &    (1.81e+13)&    1.74e+13&    (3.43)&      -\\
SST\_J143335.9+334716&    0.59 $\pm$     0.04&    22.5 $\pm$      3.7&    20.2 $\pm$      8.5& (25)&      Bump&   Mrk~231&      6.62e+12&    8.02e+12&      7.37&     40\\
SST\_J143349.5+334601&    0.53 $\pm$     0.04&    45.6 $\pm$      2.6&    40.3 $\pm$      3.3&    41.5 $\pm$      6.9&      Bump&  NGC~6240&      5.52e+12&    4.02e+12&     12.70&     34\\
SST\_J143353.7+343155&    0.68 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (2.88e+12)&    2.60e+12&    (4.61)&      -\\
SST\_J143358.0+332607&    1.07 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (1.02e+13)&    1.54e+13&    (6.41)&      -\\
SST\_J143358.4+335328&    1.04 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (5.72e+12)&    7.41e+12&    (5.72)&      -\\
SST\_J143407.4+343242&    0.63 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (2.24e+13)&    2.66e+13&    (5.80)&      -\\
SST\_J143410.6+332641&    0.63 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (4.51e+12)&    7.70e+12&    (8.73)&      -\\
SST\_J143424.4+334543&    0.86 $\pm$     0.05&    15.3 $\pm$      2.3& (20)& (25)&        PL&   Mrk~231&      6.55e+12&    1.06e+13&      6.92&      -\\
SST\_J143430.4+342704&    0.98 $\pm$     0.08&    60.0 $\pm$      4.2&    55.4 $\pm$      3.8&    48.2 $\pm$      5.2&      Bump&   Arp~220&      1.27e+12&    1.12e+12&     16.62&     22\\
SST\_J143430.6+342757&    1.67 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (4.54e+12)&    4.67e+12&    (4.20)&      -\\
SST\_J143443.1+334452&    0.51 $\pm$     0.05&    18.9 $\pm$      6.7& (20)& (25)&      Bump&   Mrk~231&      1.02e+12&    1.26e+12&      4.65&      -\\
SST\_J143446.6+334537&    0.59 $\pm$     0.05&    21.5 $\pm$      5.0&    26.4 $\pm$      5.7&    22.5 $\pm$     10.2&      Bump&   Mrk~231&      1.76e+12&    1.90e+12&      2.70&     22\\
SST\_J143447.7+330230&    1.71 $\pm$     0.04&    96.0 $\pm$      4.5&    69.4 $\pm$      3.8&    55.9 $\pm$      5.4&        PL&  NGC~6240&      1.17e+13&    1.17e+13&      8.20&     40\\
SST\_J143458.9+333437&    0.57 $\pm$     0.05&    27.4 $\pm$      5.1&    35.8 $\pm$      7.2&    24.9 $\pm$      8.6&      Bump&  NGC~6240&      6.28e+12&    6.07e+12&     19.73&     29\\
SST\_J143502.9+342658&    0.50 $\pm$     0.04&    60.1 $\pm$      5.4&    63.5 $\pm$      4.6&    56.5 $\pm$      6.5&      Bump&   Arp~220&      9.18e+12&    5.14e+12&     33.12&     33\\
SST\_J143503.2+340243&    0.76 $\pm$     0.06&    43.8 $\pm$      4.1&    50.1 $\pm$      4.9&    42.9 $\pm$      8.8&      Bump&  NGC~6240&      7.58e+12&    6.69e+12&     13.56&     30\\
SST\_J143504.1+354743&    1.26 $\pm$     0.05&    22.2 $\pm$      6.1&    18.7 $\pm$      3.5& (25)&        PL&   Mrk~231&      8.58e+12&    1.34e+13&      7.62&     39\\
SST\_J143508.4+334739&    2.65 $\pm$     0.08& (20)& (20)& (25)&        PL&        - &    (1.51e+13)&    2.72e+13&    (6.53)&      -\\
SST\_J143509.7+340137&    0.47 $\pm$     0.04&    15.5 $\pm$      7.7& (20)& (25)&        PL&   Mrk~231&      3.46e+12&    4.65e+12&      8.63&      -\\
SST\_J143518.8+340427&    0.40 $\pm$     0.04&    31.7 $\pm$      5.4&    27.0 $\pm$      5.4&    15.0 $\pm$      6.1&      Bump&  NGC~6240&      4.41e+12&    3.63e+12&     18.38&     37\\
SST\_J143520.7+340418&    1.53 $\pm$     0.06& (20)& (20)& (25)&        PL&        - &    (8.44e+12)&    1.06e+13&    (5.07)&      -\\
SST\_J143520.7+340602&    0.49 $\pm$     0.05&    13.5 $\pm$      4.1&     7.4 $\pm$      2.3& (25)&      Bump&   Mrk~231&      2.24e+12&    3.12e+12&      3.75&     53\\
SST\_J143522.0+343139&    1.19 $\pm$     0.04&    24.5 $\pm$      2.0&    36.2 $\pm$      3.0&    45.6 $\pm$      5.6&        PL&  NGC~6240&      9.59e+11&    1.19e+12&      9.97&     16\\
SST\_J143523.9+330706&    1.09 $\pm$     0.05&    15.6 $\pm$      5.5& (20)& (25)&        PL&   Mrk~231&      1.09e+13&    1.87e+13&      5.37&      -\\
SST\_J143539.3+334159&    2.67 $\pm$     0.06&    34.0 $\pm$      6.1&    22.1 $\pm$      5.1& (25)&        PL&   Mrk~231&      2.72e+13&    4.69e+13&      5.28&     58\\
SST\_J143541.2+334228&    6.89 $\pm$     0.09&    42.8 $\pm$      6.1&    29.9 $\pm$      7.6& (25)&        PL&   Mrk~231&      1.43e+13&    2.54e+13&      3.38&     35\\
SST\_J143545.1+342831&    1.96 $\pm$     0.05&    16.2 $\pm$      8.1& (20)& (25)&        PL&   Mrk~231&      1.64e+13&    3.06e+13&      5.10&      -\\
SST\_J143631.8+350210&    0.33 $\pm$     0.05&    42.4 $\pm$      5.0&    29.6 $\pm$      4.8& (25)&      Bump&  NGC~6240&      3.20e+12&    1.99e+12&      6.47&     40\\
SST\_J143632.7+350515&    1.69 $\pm$     0.04&    32.6 $\pm$      2.4&    34.7 $\pm$      2.3&    51.4 $\pm$      7.4&        PL&   Mrk~231&      7.98e+12&    1.10e+13&      5.58&     29\\
SST\_J143634.3+334854&    3.27 $\pm$     0.04&    63.3 $\pm$      6.0&    43.3 $\pm$      5.8&    28.0 $\pm$      7.1&        PL&   Mrk~231&      2.61e+13&    4.04e+13&      7.23&     49\\
SST\_J143635.0+350515&    0.68 $\pm$     0.04&    38.3 $\pm$      1.8&    30.8 $\pm$      2.1& (25)&      Bump&   Arp~220&      7.98e+11&    7.80e+11&     21.14&     24\\
SST\_J143641.0+350207&    0.33 $\pm$     0.05& (20)& (20)& (25)&      Bump&        - &    (1.85e+12)&    2.82e+12&   (10.53)&      -\\
SST\_J143641.6+342752&    0.53 $\pm$     0.03& (20)& (20)& (25)&        PL&        - &    (7.92e+12)&    1.04e+13&    (7.11)&      -\\
SST\_J143644.2+350627&    2.34 $\pm$     0.05&    50.2 $\pm$      5.5&    40.0 $\pm$      5.8&    27.0 $\pm$      7.7&        PL&   Mrk~231&      1.37e+13&    2.00e+13&      6.85&     39\\
SST\_J143646.6+350253&    0.60 $\pm$     0.04&    25.8 $\pm$      6.3&    20.9 $\pm$      3.9& (25)&      Bump&  NGC~6240&      7.04e+11&    7.85e+11&     15.02&     25\\
SST\_J143701.9+344630&    0.51 $\pm$     0.06&    62.0 $\pm$      4.3&    92.7 $\pm$      4.5&    94.4 $\pm$      6.9&      Bump&  NGC~6240&      2.72e+13&    1.28e+13&     10.02&     35\\
SST\_J143725.1+341502&    1.41 $\pm$     0.05&    32.8 $\pm$      4.2&    34.8 $\pm$      6.5&    26.2 $\pm$     10.9&        PL&   Mrk~231&      1.59e+13&    2.21e+13&      6.89&     37\\
SST\_J143740.1+341102&    0.95 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (5.93e+12)&    1.08e+13&    (8.13)&      -\\
SST\_J143741.8+341009&    0.59 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.44e+12)&    1.55e+12&    (5.83)&      -\\
SST\_J143742.5+341424&    0.78 $\pm$     0.04& (20)& (20)& (25)&        PL&        - &    (4.33e+12)&    6.29e+12&    (6.93)&      -\\
SST\_J143743.2+341049&    0.50 $\pm$     0.04&    28.5 $\pm$      4.4&    27.8 $\pm$      4.0&    25.8 $\pm$      4.8&      Bump&  NGC~6240&      6.10e+12&    5.68e+12&     19.62&     36\\
SST\_J143801.1+341357&    2.59 $\pm$     0.06& (20)& (20)& (25)&        PL&        - &    (7.25e+12)&    7.38e+12&    (3.90)&      -\\
SST\_J143808.3+341016&    1.71 $\pm$     0.05& (20)& (20)& (25)&        PL&        - &    (1.84e+13)&    2.67e+13&    (5.53)&      -\\
SST\_J143816.6+333700&    0.53 $\pm$     0.04&    10.6 $\pm$      6.1& (20)& (25)&      Bump&   Mrk~231&      2.53e+12&    3.92e+12&      5.83&      -\\
\enddata
\tablenotetext{a}{\lsun}
\tablenotetext{b}{$IR8=L_{IR}/L_8$}
\tablenotetext{c}{\citet{Chary01}}
\end{deluxetable}
